Bulk Duals for Generic Static, Scale-Invariant Holographic CFT States

Near horizon geometries have been widely studied, and have found many applications. Certain static, near horizon geometries are now understood to be bulk duals to CFTs with static scale-invariant sources under the AdS/CFT correspondence. However, static near-horizon geometries aren't just scale-invariant, they have extra `enhanced' symmetry. This means that they can only be the bulk duals for a special class of static, scale-invariant sources that share this enhanced symmetry. The purpose of this paper is to consider bulk duals for more generic static, scale-invariant sources, without this extra symmetry. These solutions are quite different to near-horizon geometries. In place of the extremal horizon they have a null singularity. We find specific examples of such bulk geometries numerically for the cases of pure gravity, and for an abelian gauge field.

==> boundarychargeargument.tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'boundarychargeargument.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.41428571)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{boundarychargeargumentfig.pdf}}%
    \put(0.43038549,0.28414207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{Extremal Horizon}}%
    \put(0.89466365,0.75){\color[rgb]{0,0,0}\makebox(0,0)[lb]{Conformal Boundary $X=1$}}%
    \put(0.43439152,1.15192744){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$AdS_2$ Conformal Boundary}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{boundarychargeargumentfig.pdf}}%
    \put(0.03071806,0.75){\color[rgb]{0,0,0}\makebox(0,0)[lb]{r}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{boundarychargeargumentfig.pdf}}%
    \put(0.14975057,0.75){\color[rgb]{0,0,0}\makebox(0,0)[lb]{Axis $X=0$}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{boundarychargeargumentfig.pdf}}%
    \put(0.7516252,0.75){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\Sigma_X$}}%
    \put(0.5,0.96377931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\Sigma_{r_1}$}}%
    \put(0.5,0.445412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\Sigma_{r_0}$}}%
	\put(0.5,0.75){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\mathcal{V}$}}%
  \end{picture}%
\endgroup%

